An orientifold of the solitonic fivebrane

We study an orientifold of the solitonic fivebrane of type II string theory. The consideration is restricted to a space-time domain which can be described by an exact conformal field theory. There are no IR divergent contributions to tadpole diagrams and thus no consistency conditions arise. However, extrapolating the results to spatial infinity leads to consistency conditions implying that there are four (physical) D-6-branes sitting at each of the two orientifold fixed planes.

==> fig.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9312,7224)(301,-8773)
\put(3226,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}D6-brane}}}
\put(3226,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Orientifold-6-plane}}}
\put(301,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}sits here}}}
\put(301,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}NS-5-brane}}}
\put(8776,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}flat space}}}
\put(8776,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Asymptotically}}}
\put(4201,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Domain}}}
\put(4201,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}CFT}}}
\put(901,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Domain}}}
\put(901,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Strong coupling}}}
\end{picture}

